An Architecture for Spatial Networking

Physical spaces are increasingly dense with networked devices, promising seamless coordination and ambient intelligence. Yet today, cloud-first architectures force all communication through wide-area networks regardless of physical proximity. We lack an abstraction for spatial networking: using physical spaces to create boundaries for private, robust, and low-latency communication. We introduce $\textit{Bifr\"ost}$, a programming model that realizes spatial networking using bigraphs to express both containment and connectivity, enabling policies to be scoped by physical boundaries, devices to be named by location, the instantiation of spatial services, and the composition of spaces while maintaining local autonomy. Bifr\"ost enables a new class of spatially-aware applications, where co-located devices communicate directly, physical barriers require explicit gateways, and local control bridges to global coordination.

==> figs/rtree.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled]{helvet}
\renewcommand{\familydefault}{\sfdefault} % use Helvetica as default

\usepackage{tikz}
\usepackage{tikz-qtree}
\usetikzlibrary{fit,positioning,shapes,arrows.meta}

\begin{document}
\begin{tikzpicture}[scale=0.9, every node/.style={font=\small},
  obj/.style={draw, rectangle, minimum width=0.8cm, minimum height=0.8cm, inner sep=2pt, align=center},
  mbrstyle/.style={draw, dashed, thick, rounded corners},
  treenode/.style={rectangle,draw,rounded corners,inner sep=6pt,minimum width=2.6cm,align=center},
  arr/.style={-{Latex[length=3mm,width=2mm]}}
]

\begin{scope}[local bounding box=plane]
\node[obj] (r14) at (1.2,1.0) {R14};
\node[obj, minimum width=0.9cm] (r13) at (2.15,2.2) {R13};
\node[obj, minimum width=0.7cm] (r12) at (3.25,1.2) {R12};
\node[obj, minimum width=0.8cm] (r11) at (3.5,2.8) {R11};

\node[obj] (r10) at (6.0,1.2) {R10};
\node[obj] (r9) at (7.0,1.7) {R9};
\node[obj, minimum height=1.2cm] (r8) at (6.6,3.0) {R8};

\node[obj] (r7) at (9.9,1.2) {R7};
\node[obj] (r6) at (9.3,2.4) {R6};

\node[mbrstyle, fit=(r14) (r13) (r12) (r11), inner sep=5pt, label={[name=r5l] above:R5}] (r5) {};
\node[mbrstyle, fit=(r10) (r9) (r8), inner sep=5pt, label={[name=r4l] above:R4}] (r4) {};
\node[mbrstyle, fit=(r7) (r6), inner sep=5pt, label={[name=r3l] above:R3}] (r3) {};

\node[mbrstyle, fit=(r5) (r5l) (r4) (r4l), inner sep=5pt, label={[name=r2l] above:R2}] (r2) {};
\node[mbrstyle, fit=(r3) (r3l) (r2) (r2l), inner sep=5pt, label={[name=r1l] above:R1}] (r1) {};
\end{scope}

\node[below=0 of plane] {
\Tree
[.R1
  [.R2
    [.R4 R8 R9 R10 ]
    [.R5 R11 R12 R13 R14 ]
  ]
  [.R3 R6 R7 ]
]
};

\end{tikzpicture}
\end{document}
